Efficient Flicker-Free FEC Codes using Knuth's Balancing Algorithm for VLC

Visible light communication (VLC) provides a short-range optical wireless communication through light-emitting diode (LED) lighting. Light beam flickering and dimming are among the challenges to be addressed in VLC. Conventional methods for generating flicker-free codes in VLC are based on run-length limited codes that have poor error correction performance, use lookup tables which are memory consuming, and have low transmission rates. In this paper, we propose an efficient construction of flicker-free forward error correction codes to tackle the issue of flickering in VLC. Our simulation results show that by using polar codes and at a dimming ratio of 50%, the proposed system generates flicker-free codes without using lookup tables, while having lower complexity and higher transmission rates than the standard VLC methods. For an information block length of 256, the error correction performance of the proposed scheme is $1.8$ dB and $0.9$ dB better than that of the regular schemes at the bit error rate of $10^{-6}$ for a rate of 0.44 and 0.23, respectively.

==> img/FER.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{9pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
	scale = 1,
	ymode=log,
	xlabel={$E_b/N_0$ [\text{dB}]}, %xlabel style={yshift=0.8em},
	ylabel={FER}, %ylabel style={yshift=-0.5em},
	xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
	%	ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
	xmax = 10,
	xmin = 0,
	grid=both,
	legend cell align={left},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
    width=\columnwidth, height=6.8cm,
	%thick,
	mark size=2,
	legend style={
	anchor={south east},
	cells={anchor=west},
	column sep= 2mm,
	font=\fontsize{7pt}{7.2}\selectfont,
},
legend pos=south west
	]
\addplot[
	color=blue,
	mark=square,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
0 7.69E-01
1 6.10E-01
2 3.93E-01
3 1.86E-01
4 4.59E-02
5 1.24E-02
6 2.45E-03
7 3.33E-04
8 4.20E-05
9 2.70E-06
10 8.49e-08
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(8,6)$ sim.}
	
	\addplot[
	color=blue,
	mark=o,
	dashed,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
0 9.33E-01
1 7.60E-01
2 4.65E-01
3 1.97E-01
4 5.87E-02
5 1.35E-02
6 2.61E-03
7 4.16E-04
8 4.76E-05
9 3.28E-06
10 1.16E-07	
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(8,6)$ th.}
	
	\addplot[
	color=red,
	mark=square,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
		0 9.43E-01
1 7.15E-01
2 4.72E-01
3 2.69E-01
4 1.02E-01
5 2.05E-02
6 2.97E-03
7 2.19E-04
8 6.74E-06	
9 8.84e-08
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(16,6)$ sim.}
	
	\addplot[
	color=red,
	mark=o,
	dashed,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
0 9.71E-01
1 8.73E-01
2 6.38E-01
3 3.30E-01
4 1.11E-01
5 2.36E-02
6 3.09E-03
7 2.26E-04
8 7.99E-06
9 1.15E-07
10 5.29E-10
	
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(16,6)$ th.}
	
	\addplot[
	color=black,
	mark=square,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
		0 9.90E-01
1 8.77E-01
2 8.13E-01
3 6.49E-01
4 3.45E-01
5 1.14E-01
6 3.11E-02
7 5.74E-03
8 3.82E-04
9 1.83E-05
10 2.85e-07
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(32,6)$ sim.}
	
	
	\addplot[
	color=black,
	mark=square,
	dashed,
	mark options={solid},
	mark size=2,
	semithick,
	]
	table {
		0 9.96E-01
1 9.79E-01
2 9.06E-01
3 7.06E-01
4 4.02E-01
5 1.51E-01
6 3.62E-02
7 5.37E-03
8 4.61E-04
9 1.98E-05
10 3.63E-07	
	};
	\addlegendentry{$\mathcal{PC}(64,32)+\mathcal{PC}(32,6)$ th.}
	\end{axis}
	\end{tikzpicture}

==> img/MainFile.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
	scale = 1,
	ymode=log,
	xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
	ylabel={BER}, ylabel style={yshift=-0.5em},
	xtick={1,2,3,4,5,6,7},
	%	ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
	grid=both,
	legend cell align={left},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	width=0.5\columnwidth, height=7cm,
	mark size=2,
	legend style={
		column sep= 2mm,
		font=\fontsize{6pt}{7.2}\selectfont,
	},
	legend to name=main,
	legend columns=3,
	]
	
	\addplot[
	color=red,
	mark=square,
	thick,
	mark options={solid},
	mark size=2,
	]
	table {
		0 4.43E-01
		.5 4.00E-01
		1 3.22E-01
		1.5 1.81E-01
		2 9.46E-02
		2.5 2.77E-02
		3 4.91E-03
		3.5 1.19E-03
		4 9.98E-05
		4.5 1.05E-05
		5 5.58E-07
		
	};
	\addlegendentry{PC(512,256)+PC(32,9)}
	
	\addplot[
	color=blue,
	mark=square,
	thick,
	mark size=2,
	]
	table {
		0 4.23E-01
		.5 4.15E-01
		1 4.16E-01
		1.5 3.71E-01
		2 3.32E-01
		2.5 2.45E-01
		3 1.70E-01
		3.5 8.22E-02
		4 3.32E-02
		4.5 1.14E-02
		5 2.52E-03
		5.5 7.70E-04
		6 1.46E-04
		6.5 4.96E-05
		7 2.15E-06
		7.5 1.38E-07	
	};
	\addlegendentry{PC(288,256)+1b2b}
	
	
	\addplot[
	color=black,
	mark=square,
	thick,
	mark size=2,
	]
	table {
		0 4.61E-01
		.5 4.68E-01
		1 4.57E-01
		1.5 4.17E-01
		2 3.61E-01
		2.5 3.17E-01
		3 1.62E-01
		3.5 6.94E-02
		4 2.22E-02
		4.5 4.32E-03
		5 6.57E-04
		5.5 8.24E-05
		6 1.71E-05
		6.5 2.53E-06
		7 3.04e-07
		
	};
	\addlegendentry{PC(384,256)+4b6b}
	
	\end{axis}
	\end{tikzpicture}

==> img/MainFile2.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{7pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
	scale = 1,
	ymode=log,
	xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
	%ylabel={BER},
	ylabel style={yshift=-0.5em},
	xtick={1,2,3,4,5,6,7},
		ytick={1e-8,1e-7,1e-6,1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
	grid=both,
	legend cell align={left},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	width=0.5\columnwidth, height=7cm,
	mark size=2,
	legend style={
		column sep= 2mm,
		font=\fontsize{6pt}{7.2}\selectfont,
	},
	legend to name=main2,
	legend columns=3,
	]
	
	\addplot[
	color=red,
	mark=o,
	thick,
	mark options={solid},
	mark size=2,
	]
	table {
		0 3.36E-01
		.5 2.49E-01
		1 1.06E-01
		1.5 3.72E-02
		2 1.24E-02
		2.5 1.66E-03
		3 1.99E-04
		3.5 1.53E-05
		4 1.19E-06
		4.5 5.35e-08
			
	};
	\addlegendentry{PC(1024,256)+PC(44,10)}
	
	\addplot[
	color=blue,
	mark=o,
	thick,
	mark size=2,
	]
	table {
		0 3.99E-01
		.5 2.58E-01
		1 1.83E-01
		1.5 8.52E-02
		2 1.82E-02
		2.5 5.80E-03
		3 1.26E-03
		3.5 1.71E-04
		4 3.38E-05
		4.5 6.11E-06
		5 8.02E-07
		5.5 3.04E-08
		
	};
	\addlegendentry{PC(556,256)+1b2b}
	
	\addplot[
	color=black,
	mark=o,
	thick,
	mark size=2,
	]
	table {
		0 4.89E-01
		.5 4.84E-01
		1 4.66E-01
		1.5 4.41E-01
		2 4.06E-01
		2.5 2.99E-01
		3 1.80E-01
		3.5 8.99E-02
		4 2.21E-02
		4.5 4.20E-03
		5 4.92E-04
		5.5 6.31E-05
		6 3.08E-06
		6.5 2.43e-07
	};
	\addlegendentry{PC(744,256)+4b6b}
	
	\end{axis}
	\end{tikzpicture}

==> img/figRuns1.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
scale = 1,
%ymode=log,
xlabel={Length of $1$'s runs}, %xlabel style={yshift=0.5em},
ylabel={Number of $1$'s runs}, %ylabel style={yshift=-1.1em},
xtick={0,5,10,15,20,25,30},
%ytick={0,10,20,30,40,50,60,70,80,90},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dotted,
width=0.5\columnwidth, height=6cm,
thick,
mark size=3,
]

\addplot[
color=blue,
mark=o,
thick,
mark size=0.7,
]
table[x=L, y=KR1, col sep=comma]{img/run1.csv};
%\addlegendentry{$PC(512,410)$}

\addplot[
color=red,
mark=triangle,
thick,
mark size=0.7,
]
table[x=L, y=KR12, col sep=comma]{img/run1.csv};
%\addlegendentry{$PC(1024,820)$}

\addplot[
color=black,
mark=square,
thick,
mark size=0.7,
]
table[x=L, y=KR13, col sep=comma]{img/run1.csv};
%\addlegendentry{$PC(2048,1638)$}

\end{axis}
%\spy [blue, size=1.2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}


==> img/figRuns2.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
scale = 1,
%ymode=log,
xlabel={Length of $0$'s runs}, xlabel style={yshift=0.50em},
ylabel={Number of $0$'s runs}, ylabel style={yshift=-1.1em},
xtick={0,5,10,15,20,25,30},
%ytick={0,10,20,30,40,50,60,70,80,90},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dotted,
width=0.5\columnwidth, height=6cm,
thick,
mark size=3,
legend style={
	anchor={center},
	cells={anchor=west},
	column sep= 2mm,
	font=\fontsize{7pt}{7.2}\selectfont,
},
legend to name=perf-legend,
legend columns=3,
]

\addplot[
color=blue,
mark=o,
%thick,
mark size=0.7,
]
table[x=L, y=KR0, col sep=comma]{img/run1.csv};
\addlegendentry{$PC(512,410)$}

\addplot[
color=red,
mark=triangle,
thick,
mark size=0.7,
]
table[x=L, y=KR02, col sep=comma]{img/run1.csv};
\addlegendentry{$PC(1024,820)$}

\addplot[
color=black,
mark=square,
%thick,
mark size=0.7,
]
table[x=L, y=KR03, col sep=comma]{img/run1.csv};
\addlegendentry{$PC(2048,1638)$}

%\addplot[
%color=red,
%mark=triangle,
%thick,
%mark size=1,
%]
%table[x=L, y=R0, col sep=comma]{img/run1.csv};
%\addlegendentry{Uncoded}

%\coordinate (spypoint1) at (axis cs:4,0.0042);
%\coordinate (magnifyglass1) at (axis cs:2,5e-4);  
\end{axis}
%\spy [blue, size=1.2cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
\end{tikzpicture}


==> img/figure.tikz <==
\begin{tikzpicture}[scale=1, spy using outlines = {rectangle, magnification=3, connect spies}]
  \pgfplotsset{	
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 1,
    ymode=log,
    xmode=log,
    xlabel={Block length}, %xlabel style={yshift=0.8em},
    ylabel={Redundancy}, %ylabel style={yshift=-1.3em},
	%xtick={1,2,3,4,5},
    xmin =2,
    xmax =2e6, 
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    width=\columnwidth, height=6.7cm,
   % thick,
    %mark size=3,
   legend style={
     anchor={south east},
     cells={anchor=west}, %legend style={at={(0.98,0.4)}},
    %  column sep= 2mm,
     font=\fontsize{7pt}{7.2}\selectfont,,
   },
%   legend to name=compare,
%    legend columns=2,
    legend pos=north west
]

%mark=triangle,   
%mark size=3,
\addplot[color=cyan, mark=square, mark size=2,thick]
table[x=X, y=M, col sep=comma]{img/Book1.csv};
\addlegendentry{1b2b}

\addplot[color=black, mark=*, mark size=1, thick, ]
table[x=X, y=4B, col sep=comma]{img/Book1.csv};
\addlegendentry{4b6b}

\addplot[color=blue, mark=x, mark size=2, thick]
table[x=X, y=8B, col sep=comma]{img/Book1.csv};;
\addlegendentry{8b10b}

\addplot[color=red, mark=triangle, mark size=2, thick]
table[x=X, y=K1, col sep=comma]{img/Book1.csv};
\addlegendentry{Proposed redundancy, $r=2p'$ }

%\addplot[color=red, mark=o, mark size=2, thick]
%table[x=X, y=K1, col sep=comma]{img/Book1.csv};
%\addlegendentry{Knuth+CS (best case) }
\end{axis}

\end{tikzpicture}

==> img/group.tikz <==
\begin{tikzpicture}
    \pgfplotsset{   
        label style = {font=\fontsize{7pt}{7}\selectfont},
        tick label style = {font=\fontsize{7pt}{7}\selectfont}
    }
    \begin{groupplot}[group style={group name=fer_group, group size= 2 by 1, horizontal sep=1cm, vertical sep=0cm}, 
                      footnotesize,
                      height=0.4\textwidth,  width=.26\textwidth,
                      xlabel= $E_b/N_0 \text{~[dB]}$,
                      ymode=log,
                      ymax = .9,
                      tick align=outside, tickpos=left,
                      grid=both, grid style={gray!30},
             ]

    \nextgroupplot[xmin = 0, xmax = 8, ylabel= BER, ymin = 1e-7]
    \addplot[
    color=red,
    mark=square,
    semithick,
    mark options={solid},
    mark size=2,
    ]
    table {
        0 4.43E-01
        .5 4.00E-01
        1 3.22E-01
        1.5 1.81E-01
        2 9.46E-02
        2.5 2.77E-02
        3 4.91E-03
        3.5 1.19E-03
        4 9.98E-05
        4.5 1.05E-05
        5 5.58E-07
        
    };\label{plots:plot1}
    %\addlegendentry{PC(512,256)+PC(32,9)}
    
    \addplot[
    color=blue,
    mark=square,
    semithick,
    mark size=2,
    ]
    table {
        0 4.23E-01
        .5 4.15E-01
        1 4.16E-01
        1.5 3.71E-01
        2 3.32E-01
        2.5 2.45E-01
        3 1.70E-01
        3.5 8.22E-02
        4 3.32E-02
        4.5 1.14E-02
        5 2.52E-03
        5.5 7.70E-04
        6 1.46E-04
        6.5 4.96E-05
        7 2.15E-06
        7.5 1.38E-07    
    };\label{plots:plot2}
    %\addlegendentry{PC(288,256)+1b2b}
    
    
    \addplot[
    color=black,
    mark=square,
    semithick,
    mark size=2,
    ]
    table {
        0 4.61E-01
        .5 4.68E-01
        1 4.57E-01
        1.5 4.17E-01
        2 3.61E-01
        2.5 3.17E-01
        3 1.62E-01
        3.5 6.94E-02
        4 2.22E-02
        4.5 4.32E-03
        5 6.57E-04
        5.5 8.24E-05
        6 1.71E-05
        6.5 2.53E-06
        7 3.04e-07
        
    };\label{plots:plot3}
    %\addlegendentry{PC(384,256)+4b6b}
    \coordinate (top) at (rel axis cs:0,1);


    \nextgroupplot[xmin = 0, xmax = 7, ymin = 1e-8]
    \addplot[
    color=red,
    mark=o,
    semithick,
    mark options={solid},
    mark size=2,
    ]
    table {
        0 3.36E-01
        .5 2.49E-01
        1 1.06E-01
        1.5 3.72E-02
        2 1.24E-02
        2.5 1.66E-03
        3 1.99E-04
        3.5 1.53E-05
        4 1.19E-06
        4.5 5.35e-08
            
    };\label{plots:plot4}
    %\addlegendentry{PC(1024,256)+PC(44,10)}
    
    \addplot[
    color=blue,
    mark=o,
    semithick,
    mark size=2,
    ]
    table {
        0 3.99E-01
        .5 2.58E-01
        1 1.83E-01
        1.5 8.52E-02
        2 1.82E-02
        2.5 5.80E-03
        3 1.26E-03
        3.5 1.71E-04
        4 3.38E-05
        4.5 6.11E-06
        5 8.02E-07
        5.5 3.04E-08
        
    };\label{plots:plot5}
    %\addlegendentry{PC(556,256)+1b2b}
    
    \addplot[
    color=black,
    mark=o,
    semithick,
    mark size=2,
    ]
    table {
        0 4.89E-01
        .5 4.84E-01
        1 4.66E-01
        1.5 4.41E-01
        2 4.06E-01
        2.5 2.99E-01
        3 1.80E-01
        3.5 8.99E-02
        4 2.21E-02
        4.5 4.20E-03
        5 4.92E-04
        5.5 6.31E-05
        6 3.08E-06
        6.5 2.43e-07
    };\label{plots:plot6}
    %\addlegendentry{PC(744,256)+4b6b}
    \coordinate (bot) at (rel axis cs:1,0);
     \end{groupplot}

    \node[below = 1.2cm of fer_group c1r1.south] {(a) : $R = 0.44$};
    \node[below = 1.2cm of fer_group c2r1.south] {(b) : $R = 0.23$};


     \path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw,
        column 2/.style={anchor=base west},
        column 4/.style={anchor=base west}
      ]at([yshift=1ex, xshift=-4ex]legendpos)
      {
        \ref{plots:plot1}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(512,256)+\mathcal{PC}(32,9) $&[5pt]
        \ref{plots:plot4}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(1024,256)+\mathcal{PC}(44,10)$ \\
        \ref{plots:plot2}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(288,256)+$1b2b &[5pt]
        \ref{plots:plot5}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(556,256)+$1b2b \\
        \ref{plots:plot3}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(384,256)+$4b6b &[5pt]
        \ref{plots:plot6}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(744,256)+$4b6b \\        };
  \end{tikzpicture}

==> img/group_rll.tikz <==
\begin{tikzpicture}
    \pgfplotsset{   
        label style = {font=\fontsize{7pt}{7}\selectfont},
        tick label style = {font=\fontsize{7pt}{7}\selectfont}
    }
    \begin{groupplot}[group style={group name=fer_group, group size= 2 by 1, horizontal sep=1.5cm, vertical sep=0cm}, 
                      footnotesize,
                      height=0.33\textwidth,  width=.25\textwidth,
                      %ymode=log,
                      tick align=outside, tickpos=left,
                      grid=both, grid style={gray!30},
                      xmin = 0,
                      xmax = 30,
                      ytick = {0, 100, 200, 300},
             ]

            \nextgroupplot[xlabel={Length of $1$'s runs}, ylabel={Number of $1$'s runs},]
            \addplot[
                color=blue,
                mark=o,
                semithick,
                mark size=0.7,
                ]
                table[x=L, y=KR1, col sep=comma]{img/run1.csv};\label{plots:plot1}
                %\addlegendentry{$PC(512,410)$}
                
            \addplot[
                color=red,
                mark=triangle,
                semithick,
                mark size=0.7,
                ]
                table[x=L, y=KR12, col sep=comma]{img/run1.csv};\label{plots:plot2}
                %\addlegendentry{$PC(1024,820)$}
                
            \addplot[
                color=black,
                mark=square,
                semithick,
                mark size=0.7,
                ]
                table[x=L, y=KR13, col sep=comma]{img/run1.csv};\label{plots:plot3}
                %\addlegendentry{$PC(2048,1638)$}
                \coordinate (top) at (rel axis cs:0,1);

            \nextgroupplot[xlabel={Length of $0$'s runs}, ylabel={Number of $0$'s runs},]

            \addplot[
color=blue,
mark=o,
%thick,
mark size=0.7,
]
table[x=L, y=KR0, col sep=comma]{img/run1.csv};

\addplot[
color=red,
mark=triangle,
thick,
mark size=0.7,
]
table[x=L, y=KR02, col sep=comma]{img/run1.csv};

\addplot[
color=black,
mark=square,
%thick,
mark size=0.7,
]
table[x=L, y=KR03, col sep=comma]{img/run1.csv};

\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}

\path (top|-current bounding box.north) -- 
      coordinate(legendpos)
      (bot|-current bounding box.north);
    \matrix[
        matrix of nodes,
        anchor=south,
        draw,
        inner sep=0.2em,
        draw
      ]at([yshift=1ex, xshift=-3ex]legendpos)
      {
        \ref{plots:plot1}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(512,410)$  &[5pt]
        \ref{plots:plot2}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(1024,820)$ &[5pt]
        \ref{plots:plot3}& \fontsize{7pt}{7.2}\selectfont $\mathcal{PC}(2048,1638)$ \\        };

\end{tikzpicture}

==> img/prefixber.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
  \pgfplotsset{	
    label style = {font=\fontsize{9pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

\begin{axis}[
	scale = 0.95,
    ymode=log,
    xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
    ylabel={BER}, ylabel style={yshift=-0.75em},
	xtick={1,2,3,4,5,6,7},
    grid=both,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dotted,
    width=\columnwidth, height=7cm,
    thick,
    mark size=3,
    legend style={
       anchor={south east},
      cells={anchor=west},
      column sep= 2mm,
      font=\fontsize{7pt}{7.2}\selectfont,
    },
   % legend to name=perf-legend,
   % legend columns=4,
     legend pos=south west
]

\addplot[
    color=red,
    mark=square,
    thick,
    mark size=2,
]
table {
1   0.162565	
2	0.114192  
3	0.048295
4	0.010304
5	0.002520
6	0.000372
7   0.000025
};
\addlegendentry{$PC(64,32)$, $p'=8$}
\addplot[
    color=black,
    mark=triangle,
    thick,
    mark size=2,
]
table {
	1   0.274127
	2	0.179603
	3	0.092019
	4	0.031045
	5	0.009188
	6	0.001599
	7   0.0002
};
\addlegendentry{$PC(64,32)$, $p'=16$}

\addplot[
    color=blue,
    mark=+,
    thick,
    mark size=2,
]
table {
1   0.385817
2	0.286021
3	0.176291
4	0.113884
5	0.043708
6	0.014979
7   0.004
};
\addlegendentry{$PC(64,32)$, $p'=32$}

\end{axis}
\end{tikzpicture}

==> img/rate75.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.5, connect spies}]
	\pgfplotsset{	
		label style = {font=\fontsize{9pt}{7}\selectfont},
		tick label style = {font=\fontsize{7pt}{7}\selectfont}
	}
	
	\begin{axis}[
	scale = 1,
	ymode=log,
	xlabel={$E_b/N_0$ [\text{dB}]}, %xlabel style={yshift=0.8em},
	ylabel={BER}, %ylabel style={yshift=-0.5em},
	xtick={0,1,2,3,4,5,6,7},
	ymax = 1,
	xmin=0,
	xmax = 7.5,
	%	ytick={1e-6,1e-5,1e-4,1e-3,1e-2},
	grid=both,
	legend cell align={left},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	width=\columnwidth, height=6.8cm,
	mark size=2,
		legend style={
		anchor={south east},
		cells={anchor=west},
		column sep= 2mm,
		font=\fontsize{7pt}{7.2}\selectfont,
	},
	legend pos=south west
%	legend style={
%		column sep= 2mm,
%		font=\fontsize{6pt}{7.2}\selectfont,
%	},
%	legend to name=main,
%	legend columns=3,
	]
	
	\addplot[
	color=red,
	mark=square,
	thick,
	mark options={solid},
	mark size=2,
	]
	table {
		0    4.83e-01
		.5   4.76e-01
		1    4.66e-01
		1.5  4.51e-01
		2    3.33e-01
		2.5  1.86e-01
		3    6.33e-02
		3.5  1.15e-02
		4    1.10e-03
		4.5  7.26e-05
		5    4.14e-06
		5.5  8.34e-08
	};
	\addlegendentry{$\mathcal{PC}(1024,792)+\mathcal{PC}(16,10)$}
	
	\addplot[
	color=blue,
	mark=square,
	thick,
	mark size=2,
	]
	table {
		0    4.72e-01
		0.5  4.59e-01
		1    4.59e-01
		1.5  4.16e-01
		2    3.47e-01
		2.5  2.56e-01
		3    1.25e-01
		3.5  3.61e-02
		4    1.04e-02
		4.5  1.15e-03
		5    1.43e-04
		5.5  1.05e-05
		6    7.79e-07
		6.5  2.36e-08 	
	};
	\addlegendentry{$\mathcal{PC}(512,408)+\mathcal{PC}(16,9)$}
	
	
	\addplot[
	color=black,
	mark=square,
	thick,
	mark size=2,
	]
	table {
		0    4.52e-01
		0.5  4.31e-01
		1    4.34e-01
		1.5  4.02e-01
		2    3.55e-01
		2.5  3.03e-01
		3    2.13e-01
		3.5  1.09e-01
		4    3.96e-02
		4.5  1.39e-02
		5    3.99e-03
		5.5  9.38e-04
		6    1.31e-04
		6.5  1.35e-05
		7    1.69e-06
		7.5  8.59e-08
		
	};
	\addlegendentry{$\mathcal{PC}(256,216)+\mathcal{PC}(16,8)$}
	
	\end{axis}
	\end{tikzpicture}


==> img/rllAnalysis.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
footnotesize,
scale = 1,
ymode=log,
xlabel={Run-length}, %xlabel style={yshift=0.8em},
ylabel={RLL failure rate}, %ylabel style={yshift=-0.75em},
xtick={0,2,4,6,8,10,12,14,16,18,20},
grid=both,
ymin=5e-5,
ymax = 2,
xmin = 0,
xmax = 20,
ymajorgrids=true,
xmajorgrids=true,
grid style=dotted,
width=\columnwidth, height=6.7cm,
%thick,
mark size=3,
    legend style={
     anchor={south east},
      cells={anchor=west},
      column sep= 1mm,
      font=\fontsize{7pt}{7.2}\selectfont,
},
%legend to name=perf2,
%legend columns=3,
legend pos=south west
]

\addplot[
color=blue,
mark=o,
thick,
mark size=0.7,
]
table[x=R, y=F1, col sep=comma]{img/RLLS1.csv};
\addlegendentry{$\mathcal{PC}(512,410)$}

\addplot[
color=red,
mark=triangle,
thick,
mark size=0.7,
]
table[x=R, y=F2, col sep=comma]{img/RLLS1.csv};
\addlegendentry{$\mathcal{PC}(1024,820)$}

\addplot[
color=black,
mark=square,
thick,
mark size=0.7,
]
table[x=R, y=F3, col sep=comma]{img/RLLS1.csv};
\addlegendentry{$\mathcal{PC}(2048,1638)$}
  
\end{axis}
\end{tikzpicture}


==> img/rllResults.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{9pt}{7.2}\selectfont},
	tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={Run-length}, %xlabel style={yshift=0.8em},
ylabel={RLL failure rate}, %ylabel style={yshift=-0.75em},
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24},
grid=both,
ymin=1e-5,
xmin = 0,
xmax = 24,
ymajorgrids=true,
xmajorgrids=true,
grid style=dotted,
width=\columnwidth, height=6.7cm,
%semithick,
mark size=3,
    legend style={
     anchor={south east},
      cells={anchor=west},
      column sep= 1mm,
      font=\fontsize{7pt}{7.2}\selectfont,
},
%legend to name=perf2,
%legend columns=3,
legend pos=south west
]

\addplot[
color=blue,
mark=square,
thick,
mark size=0.7,
]
table[x=LR, y=Turbo, col sep=comma]{img/RLLS.csv};
\addlegendentry{Turbo code $(1024,512)$}

%\addplot[
%color=red,
%mark=square,
%thick,
%mark size=0.7,
%]
%table[x=LR, y=Polar_Bat, col sep=comma]{results/rlls.csv};
%\addlegendentry{PC $(1024,512)$ Battatcharya}

\addplot[
color=black,
mark=square,
thick,
mark size=0.6,
]
table[x=LR, y=LDPC, col sep=comma]{img/RLLS.csv};
\addlegendentry{LPDC code $(1024,512)$}
  
  
%  \addplot[
%  color=brown,
%  mark=square,
%  thick,
%  mark size=0.6,
%  ]
%  table[x=LR, y=Polar_MC, col sep=comma]{results/rlls.csv};
%  \addlegendentry{PC $(1024,512)$ Monte Carlo}
  
  \addplot[
  color=red,
  mark=square,
  thick,
  mark size=0.6,
  ]
  table[x=LR, y=Polar_GA, col sep=comma]{img/RLLS.csv};
  \addlegendentry{$\mathcal{PC}(1024,512)$}
  
\end{axis}
\end{tikzpicture}

